End-to-End Neural Network Training for Hyperbox-Based Classification

Hyperbox-based classification has been seen as a promising technique in which decisions on the data are represented as a series of orthogonal, multidimensional boxes (i.e., hyperboxes) that are often interpretable and human-readable. However, existing methods are no longer capable of efficiently handling the increasing volume of data many application domains face nowadays. We address this gap by proposing a novel, fully differentiable framework for hyperbox-based classification via neural networks. In contrast to previous work, our hyperbox models can be efficiently trained in an end-to-end fashion, which leads to significantly reduced training times and superior classification results.

==> img/averageresults.tex <==
\pgfplotstableread[row sep=\\, col sep=&]{
	dataset     & ours	    & PRIM      & FMM   \\
	iris        & 0.972		& 0.910     & 0.938 \\
	wine        & 0.951	    & 0.839     & 0.855 \\
	cars        & 0.860 	& 0.560     & 0.563 \\
    cancer      & 0.905     & 0.865     & 0.913 \\
	blood       & 0.698     & 0.636     & 0.591 \\
    satimage    & 0.852     & 0.794     & 0.855 \\
    letter      & 0.833     & 0.593     & 0.000 \\
    sensit      & 0.780     & 0.750     & 0.000 \\
    covtype     & 0.609     & 0.170     & 0.000 \\
}\fscoretable
\pgfplotstableread[row sep=\\, col sep=&]{
	dataset     & ours	    & PRIM      & FMM   \\
	iris        & 0.755		& 0.040     & 0.017 \\
	wine        & 1.351	    & 0.153     & 7.167 \\
	cars        & 1.283 	& 0.194     & 1.982 \\
    cancer      & 1.000     & 1.316     & 0.124 \\
	blood       & 0.718     & 0.137     & 3.149 \\
    satimage    & 0.971     & 8.738     & 7.086 \\
    letter      & 1.029     & 2.277     & 0.000 \\
    sensit      & 7.849     & 1616.06   & 0.000 \\
    covtype     & 4.542     & 26.21     & 0.000 \\
}\trtimetable


\begin{tikzpicture}[scale=0.94, transform shape, font=\Large]
\begin{groupplot}[
        barPlotStyle,
        group style={%
            group size=1 by 2,
            vertical sep=1cm,
            %ylabels at=edge left,
        },
        symbolic x coords={
            iris, 
            wine, 
            cars, 
            cancer, 
            blood, 
            satimage, 
            letter, 
            sensit, 
            covtype
        }, 
        width=0.99\linewidth,
    ]   
	\nextgroupplot[
        ymin = 0,
        ymax = 1,
        ytick distance=0.25,
        xlabel = {}, 
        ylabel = {\fscore},
    ]
    	\addplot[
            draw=gcolor1, 
            fill=gcolor1!90, 
            pattern=crosshatch, pattern color=gcolor1,
        ] table[x=dataset, y=ours]{\fscoretable};
		\addplot[
            draw=gcolor2, 
            fill=gcolor2!90, 
            pattern=north east lines, pattern color=gcolor2,
        ] table[x=dataset, y=PRIM]{\fscoretable};
		\addplot[
            draw=gcolor3, 
            fill=gcolor3!80,
            pattern=north west lines, pattern color=gcolor3,
        ] table[x=dataset, y=FMM]{\fscoretable};
        \node[rotate=90, shift={(0.0cm, -0.35cm)}] at (axis cs:letter, 0.25) {\scriptsize N/A};
        \node[rotate=90, shift={(0.0cm, -0.35cm)}] at (axis cs:sensit, 0.25) {\scriptsize N/A};
        \node[rotate=90, shift={(0.0cm, -0.35cm)}] at (axis cs:covtype, 0.25) {\scriptsize N/A};
        
        \legend{\sysname, PRIM, FMM}

    \nextgroupplot[
        ymin = 0,
        ymax = 40,
        xlabel = {}, 
        ylabel = {$\traintime$ (sec.)},
        ytick distance = 10,
        % nodes near coords,
        % nodes near coords style ={
        %     font=\scriptsize, 
        %     rotate=90, 
        %     anchor=west,
        %     /pgf/number format/.cd,
        %     precision=4
        % },
    ]

    \addplot[
        draw=gcolor1, 
        fill=gcolor1!90, 
        pattern=crosshatch, pattern color=gcolor1,
    ] table[x=dataset, y=ours]{\trtimetable};
    \addplot[
        draw=gcolor2, 
        fill=gcolor2!90, 
        pattern=north east lines, pattern color=gcolor2,
    ] table[x=dataset, y=PRIM]{\trtimetable};
    \node[
        pin={[pin distance=1cm, 
        pin edge={<-,>=stealth'},
        shift={(-1.0cm, -1.8cm)}
    ] \scriptsize 1616.06}] at (axis cs:sensit, 40) {};
    \addplot[
        draw=gcolor3, 
        fill=gcolor3!80,
        pattern=north west lines, pattern color=gcolor3,
    ] table[x=dataset, y=FMM]{\trtimetable};
    \node[rotate=90, shift={(0.0cm, -0.35cm)}] at (axis cs:letter, 10) {\scriptsize N/A};
    \node[rotate=90, shift={(0.0cm, -0.35cm)}] at (axis cs:sensit, 10) {\scriptsize N/A};
    \node[rotate=90, shift={(0.0cm, -0.35cm)}] at (axis cs:covtype, 10) {\scriptsize N/A};
	\end{groupplot}
\end{tikzpicture}

==> img/effectnboxes.tex <==
\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes &   f1score &    traintime   &  predtime\\
    2   &   0.8995628322237744  &   0.9057477712631226  &   0.000472\\
    5   &   0.9032291933425669  &   1.1050256888071697  &   0.000553\\
    10  &   0.9173221488852851  &   0.9546878735224406  &   0.000476\\
    20  &   0.9234313844504866  &   1.129006822903951   &   0.000446\\
    30  &   0.920749489018598   &   1.0789997577667236  &   0.000569\\
}\bcancerboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     1.2744916280110676    &     0.00043736563788519963    &     0.9489600437876299\\
    5    &     1.2548084259033203    &     0.00045238600836859807    &     0.9564071043075493\\
    10    &     1.210390912161933    &     0.00046433342827690975    &     0.940974882928906\\
    20    &     1.265438715616862    &     0.0005172093709309896    &     0.964300073407415\\
    30    &     1.5209195348951552    &     0.0004980034298366971    &     0.9602132279412591\\
}\irisboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     0.537096897761027    &     0.0004970232645670573    &     0.6744160054076808\\
    5    &     0.648353377978007    &     0.0005501508712768555    &     0.6855042295895041\\
    10    &     0.7185836633046468    &     0.0004715124766031901    &     0.6980783067544777\\
    20    &     0.7551075220108032    &     0.0004897912343343099    &     0.6604525718106181\\
    30    &     0.7954114278157552    &     0.00045752525329589844    &     0.6761972202889593\\
}\bloodboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     1.358162932925754    &     0.0004811816745334201    &     0.9345896587832071\\
    5    &     1.4652027024163141    &     0.00046141942342122394    &     0.9517361527589695\\
    10    &     1.5432064798143175    &     0.0005369981129964193    &     0.9456911715520335\\
    20    &     1.4644013510810003    &     0.000438690185546875    &     0.9483700635016424\\
    30    &     1.5349846680959065    &     0.0005447599622938368    &     0.9519968424694607\\
}\wineboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     1.0693191091219585    &     0.0005359053611755371    &     0.6778074227605609\\
    5    &     1.248545269171397    &     0.0005249778429667155    &     0.7899733710642994\\
    10    &     1.226841668287913    &     0.0004911621411641439    &     0.8280564706930972\\
    20    &     1.2516805132230122    &     0.0005335410435994467    &     0.860479219656291\\
    30    &     1.4978731671969097    &     0.00048287709554036457    &     0.87214476322949\\
}\carsboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     0.8688213427861532    &     0.00127104918162028    &     0.8226866178679789\\
    5    &     0.948282970322503    &     0.001567840576171875    &     0.8383062638136881\\
    10    &     0.9717322985331217    &     0.0020694202846950954    &     0.8523515029914878\\
    20    &     1.055382980240716    &     0.0013794501622517903    &     0.8579521104520736\\
    30    &     1.2597881688012018    &     0.0009323623445298937    &     0.8551537978858492\\    
}\satimageboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     0.893030964411222    &     0.0017968446780473758    &     0.7476980106876556\\
    5    &     1.029514422783485    &     0.0012955848987285907    &     0.8334080528880565\\
    10    &     1.4729535029484675    &     0.0013715028762817383    &     0.8706085050033221\\
    20    &     1.5786812060918562    &     0.0016180735367995042    &     0.8886187958174282\\
    30    &     2.076009126809927    &     0.0015413149809226012    &     0.8991300389454441\\
}\letterboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     0.8291808234320747    &     0.003466659122043186    &     0.7446976851473839\\
    5    &     1.536630974875556    &     0.0034093326992458766    &     0.7636680183746195\\
    10    &     2.7672192785474987    &     0.0037460062238905164    &     0.7753777325968608\\
    20    &     5.26028839747111    &     0.004729721281263564    &     0.7795910754843045\\
    30    &     8.278811348809135    &     0.006810347239176433    &     0.7822656213608019\\ 
}\sensitboxes

\pgfplotstableread[row sep=\\, col sep=&]{
	nboxes    &     traintime    &     predtime    &     f1score\\
    2    &     2.0540366626921154    &     0.01204614412216913    &     0.5473545107854664\\
    5    &     4.545245159239996    &     0.013285818554106214    &     0.6096141761939364\\
    10    &     9.537449995676676    &     0.015612375168573289    &     0.6441086255156709\\
    20    &     18.661890711103165    &     0.01926210948399135    &     0.6600540204287467\\
    30    &     34.0348090557825    &     0.022969790867396762    &     0.6959807444436902\\    
}\covtypeboxes

\begin{tikzpicture}[scale=0.95, transform shape, font=\Large]
    \begin{groupplot}[
        linePlotStyle,
        group style={%
            group size=3 by 1,
            horizontal sep=1.5cm,
            %ylabels at=edge left,
        },
        legend columns=5,
        legend style={
            at = {(2.0, 1.5)}, 
            anchor = north,
        },
        xmin = 0,
        xmax = 30,
        width=0.35\linewidth,
    ]   
    \nextgroupplot[
        ymin = 0.5,
        ymax = 1,
        ytick distance = 0.1,
        mark repeat=1,
        ylabel={\fscore}
    ]
    \addplot+[] table[x=nboxes, y=f1score]{\irisboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\wineboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\carsboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\bcancerboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\bloodboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\satimageboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\letterboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\sensitboxes};
    \addplot+[] table[x=nboxes, y=f1score]{\covtypeboxes};
    \legend {
        \texttt{iris},
        \texttt{wine},
        \texttt{cars},
        \texttt{cancer},
        \texttt{blood},
        \texttt{satimage},
        \texttt{letter},
        \texttt{sensit},
        \texttt{covtype},
    }
    
    \nextgroupplot[
        ymin = 0,
        ymax = 40,
        ytick distance = 10,
        mark repeat=1,
        ylabel = {$\traintime$ (sec.)},
        xlabel = {Number of Hyperboxes (\numboxes)},
    ]
    \addplot+[] table[x=nboxes, y=traintime]{\irisboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\wineboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\carsboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\bcancerboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\bloodboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\satimageboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\letterboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\sensitboxes};
    \addplot+[] table[x=nboxes, y=traintime]{\covtypeboxes};

    \nextgroupplot[
        ymin = 0,
        ymax = 0.03,
        ytick distance = 0.01,
        mark repeat=1,
        ylabel = {$\predtime$ (sec.)},
    ]
    \addplot+[] table[x=nboxes, y=predtime]{\irisboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\wineboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\carsboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\bcancerboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\bloodboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\satimageboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\letterboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\sensitboxes};
    \addplot+[] table[x=nboxes, y=predtime]{\covtypeboxes};
\end{groupplot}
\end{tikzpicture}

==> img/iris.tex <==
\begin{tikzpicture}%[scale=0.5, transform shape]
\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    xmin=-3, xmax=4,
    ymin=-3, ymax=4,
    xtick distance = 1,
    ytick distance = 1,
    xlabel={sepal length (cm)},
    ylabel={sepal width (cm)},
]
\addplot[ 
    only marks, 
    scatter,
    scatter src=explicit,
    scatter/classes={
        1={mark=square*, black}, 
        0={mark=triangle*, purple!90}
    },
]
table [x=x, y=y, meta=label]{%
x y label
-0.7884793081019493 2.291674296080614 1
1.2966104177676432 0.03227710276170067 0
0.0700870496090595 0.2582168220935923 0
-0.29786996083851647 -0.6455420552339742 0
1.0513057441359261 0.4841565414254829 0
0.4380440600566344 -2.0011803712253218 0
1.664567428215218 1.1619756994211579 0
-0.42052229765437443 -1.5493009325615397 0
0.19273938642491742 -0.41960233590208257 0
0.6833487336883514 0.2582168220935923 0
-0.052565287206799524 2.0657345767487234 1
-0.6658269712860914 1.3879154187530494 1
0.31539172324077536 -0.41960233590208257 0
-0.5431746344702324 0.7100962607573745 1
0.6833487336883514 0.03227710276170067 0
-1.4017409921812412 0.2582168220935923 1
-1.5243933289971001 0.03227710276170067 1
-1.1564363185495241 -1.3233612132296482 0
-0.9111316449178083 -1.3233612132296482 0
1.0513057441359261 0.03227710276170067 0
-1.1564363185495241 1.1619756994211579 1
1.2966104177676432 0.03227710276170067 0
-1.2790886553653833 -0.19366261657019096 1
-0.052565287206799524 -0.8714817745658648 0
0.19273938642491742 -0.8714817745658648 0
-1.769698002628816 0.2582168220935923 1
1.1739580809517842 0.2582168220935923 0
2.523133785926227 1.61385513808494 0
0.8060010705042093 -0.19366261657019096 0
2.155176775478651 -0.19366261657019096 0
0.5606963968724923 -0.6455420552339742 0
-1.5243933289971001 0.7100962607573745 1
-0.17521762402265745 -1.0974214938977565 0
1.0513057441359261 -1.3233612132296482 0
-0.17521762402265745 -0.6455420552339742 0
-1.1564363185495241 0.03227710276170067 1
0.6833487336883514 -0.6455420552339742 0
1.419262754583501 0.2582168220935923 0
-0.17521762402265745 -0.41960233590208257 0
-1.0337839817336663 1.1619756994211579 1
-0.5431746344702324 1.8397948574168317 1
-0.9111316449178083 1.61385513808494 1
-0.5431746344702324 -0.19366261657019096 0
1.9098721018469351 -0.6455420552339742 0
0.5606963968724923 -0.41960233590208257 0
0.9286534073200672 -0.19366261657019096 0
-1.0337839817336663 0.7100962607573745 1
-0.9111316449178083 1.61385513808494 1
-0.9111316449178083 0.9360359800892661 1
0.8060010705042093 -0.19366261657019096 0
-0.052565287206799524 -0.8714817745658648 0
0.31539172324077536 -0.6455420552339742 0
-0.42052229765437443 -1.5493009325615397 0
0.8060010705042093 0.2582168220935923 0
0.8060010705042093 -0.19366261657019096 0
0.0700870496090595 -0.19366261657019096 0
0.31539172324077536 -1.0974214938977565 0
0.6833487336883514 -0.41960233590208257 0
-0.7884793081019493 0.7100962607573745 1
-1.2790886553653833 0.7100962607573745 1
-0.29786996083851647 -0.8714817745658648 0
-0.9111316449178083 0.4841565414254829 1
-1.5243933289971001 1.1619756994211579 1
0.31539172324077536 -0.19366261657019096 0
-1.0337839817336663 -1.7752406518934314 0
-0.17521762402265745 1.61385513808494 1
-0.7884793081019493 0.9360359800892661 1
-0.42052229765437443 0.9360359800892661 1
-1.1564363185495241 -1.5493009325615397 0
-0.5431746344702324 0.7100962607573745 1
1.0513057441359261 0.03227710276170067 0
-1.2790886553653833 -0.19366261657019096 1
-0.42052229765437443 -1.3233612132296482 0
0.19273938642491742 -2.0011803712253218 0
-1.2790886553653833 0.03227710276170067 1
1.0513057441359261 0.03227710276170067 0
-0.052565287206799524 -1.0974214938977565 0
0.4380440600566344 0.7100962607573745 0
-1.0337839817336663 -0.19366261657019096 1
0.19273938642491742 -0.19366261657019096 0
-1.892350339444675 -0.19366261657019096 1
-0.29786996083851647 -1.3233612132296482 0
1.0513057441359261 -0.19366261657019096 0
2.27782911229451 -0.19366261657019096 0
0.5606963968724923 0.7100962607573745 0
-0.42052229765437443 2.5176140154125064 1
0.19273938642491742 -2.0011803712253218 0
2.27782911229451 -0.6455420552339742 0
1.787219765031076 -0.41960233590208257 0
-0.29786996083851647 -0.19366261657019096 0
0.8060010705042093 -0.6455420552339742 0
0.5606963968724923 0.4841565414254829 0
-0.5431746344702324 1.8397948574168317 1
0.6833487336883514 0.2582168220935923 0
-1.0337839817336663 0.9360359800892661 1
-0.9111316449178083 0.9360359800892661 1
0.31539172324077536 -0.6455420552339742 0
-1.769698002628816 -0.41960233590208257 1
1.0513057441359261 -0.19366261657019096 0
0.5606963968724923 -0.8714817745658648 0
-0.17521762402265745 -1.3233612132296482 0
-0.29786996083851647 -0.41960233590208257 0
-0.17521762402265745 2.96949345407629 1
1.664567428215218 0.2582168220935923 0
-1.1564363185495241 0.03227710276170067 1
};
\draw [solid, draw=black, fill=teal, fill opacity=0.1] (-2.06, -0.54) rectangle (-0.74, 0.48);
\draw [solid, draw=black, fill=teal, fill opacity=0.1] (-1.82,  0.37) rectangle (0.17,  3.1);
\end{axis}
\end{tikzpicture}


==> img/neuralnet.tex <==
\tikzstyle{inputneuron}=[circle, 
    draw = black, 
	fill = white,
	minimum size = 1.8em,
]
\tikzstyle{boxneuron}=[rectangle,
    rounded corners,
    draw = black, 
	fill=teal!20,
	minimum size = 2.8em,
]

\tikzstyle{outputneuron}=[circle, 
    draw = black, 
	fill = black!20,
	minimum size = 1.8em,
]

\tikzstyle{operation}=[rectangle, 
    draw = black, 
	fill = black!20,
	minimum size = 2.8em,
]


% Input layer neurons'number
\newcommand{\inputnum}{5} 
 
% Hidden layer neurons'number
\newcommand{\hiddennum}{4}  
 
% Output layer neurons'number
\newcommand{\outputnum}{1} 
 
\begin{tikzpicture}[scale=0.6, transform shape, font=\Large]

    \draw[rectangle, dashed, draw=black!80] (1., -0.5) rectangle (5.3, -5.5);

    % Input Layer
    \foreach \i in {1,...,\inputnum}
    {
        \node[inputneuron] (Input-\i) at (0,-\i) {};
    }
     
    % Hidden Layer
    \foreach \i in {1,...,\hiddennum}
    {
        \ifthenelse{\i<\hiddennum}{
            \node[boxneuron,
                yshift=(\hiddennum-\inputnum)*5 mm,
            ] (Hidden-\i) at (3.0,-\i+0.25) {$h_{B_\i}$};
        }{
            \node[boxneuron,
                yshift=(\hiddennum-\inputnum)*5 mm,
            ] (Hidden-\i) at (3.0,-\i-0.25) {$h_{B_\numboxes}$};
        }
    }
     
    % Output Layer
    \foreach \i in {1,...,\outputnum}
    {
        \node[operation,
            yshift=(\outputnum-\inputnum)*5 mm
        ] (Output-\i) at (4.5,-\i) {$\smoothmaximum$};
    }
     
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\inputnum}
    {
        \foreach \j in {1,...,\hiddennum}
        {
            \draw[->, shorten >=1pt] (Input-\i) -- (Hidden-\j);   
        }
    }
     
    % Connect neurons Hidden-Out
    \foreach \i in {1,...,\hiddennum}
    {
        \foreach \j in {1,...,\outputnum}
        {
            \draw[->, shorten >=1pt] (Hidden-\i) -- (Output-\j);
        }
    }
    
    % Add input labels
    \foreach \i in {1,...,\inputnum}
    {
        \ifthenelse{\i<\inputnum}{
            \draw[<-, shorten <=1pt] (Input-\i) -- ++(-0.8,0) node[left]{$x_{\i}$};
        }{
            \draw[<-, shorten <=1pt] (Input-\i) -- ++(-0.8,0) node[left]{$x_{\tdim}$};
        }
    } 
    
    % Outputs
    \foreach \i in {1,...,\outputnum}
    {            
        \ifthenelse{\outputnum>1}{
            \draw[->, shorten <=1pt] (Output-\i) -- ++(1,0)
            node[right]{$\hat{y}_{\i}$};
        }{
            \draw[->, shorten <=1pt] (Output-\i) -- ++(1.2,0)
            node[right]{$h_{\boxset}(\vec{x})$};    
        }
    }
    
    \node () at (-0.6, -\inputnum+0.65){$\vdots$};
    \node () at (3.0, -\inputnum+1.1){$\vdots$};
    \node () at (3, 0){$h_{\boxset}$};
\end{tikzpicture}

==> img/nnblockdiagram.tex <==
\newcommand{\minop}{$min$}
\newcommand{\smoothmax}{$S_\alpha$}
\newcommand{\smoothsigm}{$\sigma_\tau$}
\newcommand{\minparams}{$\boldsymbol{\theta}^{k}_{m}$}
\newcommand{\lenparams}{$\boldsymbol{\theta}^{k}_{l}$}
\newcommand{\maxparams}{$\boldsymbol{\theta}^{k}_{u}$}

\tikzstyle{inputneuron}=[circle, 
    draw = black, 
	fill = white,
	minimum size = 1.5em,
]

\tikzstyle{tensor}=[circle, 
    draw = black, 
	fill = black!20,
	minimum size = 3em,
]

\tikzstyle{operation}=[rectangle, 
    draw = black, 
	fill = black!20,
	minimum size = 2em,
]

\tikzstyle{arrow} = [->, shorten >=1pt]

\tikzstyle{customlabel} = [color=black]

\newcommand{\inputnum}{5} 

\begin{tikzpicture}[scale=0.6, transform shape, font=\Large]
    % Input Layer
    \foreach \i in {1,...,\inputnum}
    {
        \node[inputneuron] (inp-\i) at (-1,-\i+1) {};
    }

    % Add input labels
    \foreach \i in {1,...,\inputnum}
    {
        \ifthenelse{\i<\inputnum}{
            \draw[<-, shorten <=1pt] (inp-\i) -- ++(-0.8,0) node[left]{$x_{\i}$};
        }{
            \draw[<-, shorten <=1pt] (inp-\i) -- ++(-0.8,0) node[left]{$x_{\tdim}$};
        }
    }
    \draw[rectangle, rounded corners, draw=black!80, fill=teal!20] (-0.55, 0.49) rectangle (4.8, -4.9);
    \node[operation] (lowerthanmax) at (0.3, 0) {$-$};
    \node[operation, below right=3em of lowerthanmax] (maxs) {$+$};
    %\node[above left=-0.8em and 1em of maxs]{\maxparams};
    \node[tensor, below left=2em and 0em of maxs] (mins) {\minparams};
    \node[tensor, right=1em of mins] (len) {\lenparams};
    \node[operation, below=10.3em of lowerthanmax] (higherthanmin) {$-$};
    \node[operation, right=2em of lowerthanmax] (minop1) {\minop};
    \node[operation, right=2em of higherthanmin] (minop2) {\minop};
    \node[operation, right=2em of minop1] (sigmoid1) {\smoothsigm};
    \node[operation, right=2em of minop2] (sigmoid2) {\smoothsigm};
    \node[operation, above right=4em and 0.1em of sigmoid2] (mult) {$\times$};
    \node[right=1.5em of mult] (out) {$h_{B_k}(\vec{x})$};

    \draw[arrow] (mins) -- (maxs);
    \draw[arrow] (len) -- (maxs);
    \draw[arrow] (mins) -- (higherthanmin);
    \draw[arrow] (maxs) -- (lowerthanmax);
    \draw[arrow] (lowerthanmax) -- (minop1);
    \draw[arrow] (higherthanmin) -- (minop2);
    \draw[arrow] (minop1) -- (sigmoid1);
    \draw[arrow] (minop2) -- (sigmoid2);
    \draw[arrow] (sigmoid1) -- (mult);
    \draw[arrow] (sigmoid2) -- (mult);
    \draw[arrow] (mult.east) -- (out.west);
    

    %\draw[rectangle, rounded corners, draw=black!80, fill=teal!20] (-0.55, 0.49) rectangle (6, -4.3);
    % \node[tensor] (mins) at (0.3, -0.1) {\minparams};
    % \node[tensor, right=2em of mins] (len) {\lenparams};
    % \node[operation, below left=2em and 0.5em of len] (maxscomp) {$+$};
    % \node[operation, below=2em of maxscomp] (lowerthanmax) {$-$};
    % \node[operation, below=2em of lowerthanmax] (higherthanmin) {$-$};
    % %\node[tensor, above left=0em and 4em of higherthanmin] (features) {$\vec{x}$};
    % \node[operation, right=2em of lowerthanmax] (minop1) {\minop};
    % \node[operation, right=2em of higherthanmin] (minop2) {\minop};
    % \node[operation, right=2em of minop1] (sigmoid1) {\smoothsigm};
    % \node[operation, right=2em of minop2] (sigmoid2) {\smoothsigm};
    % \node[operation, right=2em of minop2] (sigmoid2) {\smoothsigm};
    % \node[operation, above right=0.1em and 2em of sigmoid2] (mult) {$\times$};
    % \node[right=1.5em of mult] (out) {$h_j$};

    % \draw[arrow] (mins.south) -- (maxscomp.north west);
    % \draw[arrow] (len.south) -- (maxscomp.north east);
    % \draw[arrow] (mins.south) -- (higherthanmin.north west);
    % %\draw[arrow] (features.east) -- (higherthanmin.west);
    % %\draw[arrow] (features.east) -- (lowerthanmax.west);
    % \draw[arrow] (maxscomp.south) -- (lowerthanmax.north);
    % \draw[arrow] (lowerthanmax.east) -- (minop1.west);
    % \draw[arrow] (higherthanmin.east) -- (minop2.west);
    % \draw[arrow] (minop1.east) -- (sigmoid1.west);
    % \draw[arrow] (minop2.east) -- (sigmoid2.west);
    % \draw[arrow] (sigmoid1.east) -- (mult.north west);
    % \draw[arrow] (sigmoid2.east) -- (mult.south west);
    % \draw[arrow] (mult.east) -- (out.west);
    
    % Connect neurons In-Hidden
    \foreach \i in {1,...,\inputnum}
    {
        \draw[->, shorten >=1pt] (inp-\i) -- (higherthanmin);   
        \draw[->, shorten >=1pt] (inp-\i) -- (lowerthanmax);   
    }

    \node () at (-1.6, -4+0.65){$\vdots$};
    \node () at (2, 1){$h_{B_k}$};
    %\node[customlabel, below right=0.2em and -0.9em of maxscomp] {upper bounds};
\end{tikzpicture}

